Finite-Step Invariant Sets for Hybrid Systems with Probabilistic Guarantees

Poincar\'e return maps are a fundamental tool for analyzing periodic orbits in hybrid dynamical systems by reducing the stability analysis of a periodic orbit to that of a discrete-time system. While linearization provides local stability information, assessing robustness to disturbances requires identifying invariant sets of the state space under the return dynamics. However, computing such invariant sets is computationally difficult, especially when system dynamics are only available through forward simulation. In this work, we propose an algorithmic framework leveraging sampling-based optimization to compute a finite-step invariant level set around a nominal periodic orbit using sampled evaluations of the return map. The resulting solution is accompanied by probabilistic guarantees on finite-step invariance. We provide theoretic analysis establishing sufficient conditions for which the algorithm terminates and demonstrate the approach on two low-dimensional systems and a Compass-Gait Walking model.

==> fig/kstep_convergence.tex <==
\definecolor{CaliforniaGold}{rgb}{0.992, 0.71, 0.082}
\definecolor{darkblue}{rgb}{0.0, 0.13, 0.28}
\definecolor{darkred}{rgb}{0.55, 0.0, 0.0}
\definecolor{darkcyan}{rgb}{0.0, 0.55, 0.55}
\definecolor{deepcarrotorange}{rgb}{0.54, 0.2, 0.14}
\definecolor{navyblue}{rgb}{0.0, 0.0, 0.5}
\definecolor{rose}{rgb}{1.0, 0.0, 0.5}
\definecolor{amber}{rgb}{1.0, 0.49, 0.0}

\usepgfplotslibrary{fillbetween}
\usetikzlibrary{patterns}

\pgfplotsset{compat=1.16}
\hspace{-2cm}
\begin{tikzpicture}
        \begin{axis}[
        width=12cm,
        height=6cm,
        xlabel={$n$ steps},
        ylabel={$1-\epsilon$},
        ymin=0.85, ymax=1.0,
        scaled y ticks=false,
        % ytick={0.95, 0.96, 0.97, 0.98, 0.99, 1.0},
        yticklabel={\pgfmathprintnumber[fixed, precision=2]{\tick}},
        grid=both,
        grid style={line width=0.2pt, draw=gray!30},
        major grid style={line width=0.4pt, draw=gray!60},
        tick align=outside,
        axis lines=left,
        axis line style={-},
        mark size=2pt,
        thick,
        legend style={
          at={(0.725, 0.225)},
          anchor=south west,
          draw=gray,
          rounded corners=3pt,
          font=\small,
        },
        legend entries={Compass-Gait, CEC, NEC},
      ]
 
      \addplot[
      color=rose!70,
      smooth,
      line width=2pt,
    ] table [
      col sep=comma,
      x=n_steps,
      y expr={1 - \thisrow{epsilon}},
    ] {fig/data/epsilon_ksteps.csv};

    \addplot[
      color=amber!70,
      smooth,
      line width=2pt,
    ] table [
      col sep=comma,
      x=n_steps,
      y expr={1 - \thisrow{epsilon}},
    ] {fig/data/expander_epsilon_ksteps.csv};


    \addplot[
      color=violet!70,
      smooth,
      line width=2pt,
    ] table [
      col sep=comma,
      x=n_steps,
      y expr={1 - \thisrow{epsilon}},
    ] {fig/data/dogbone_epsilon_ksteps.csv};
    
    \end{axis}
    \end{tikzpicture}

==> l4dc_figures/algorithm_steps.tex <==
% --- preamble ---
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}
\usetikzlibrary{positioning,arrows.meta,calc}
\graphicspath{{l4dc_figures/pdfs/}}

\definecolor{cW}{HTML}{5302A3}
\definecolor{cU}{HTML}{B12A90}
\definecolor{cZ}{HTML}{E16462}
\definecolor{cV}{HTML}{FCA636}
\definecolor{cXi}{HTML}{AAAAAA}
\definecolor{cPrev}{HTML}{888888}

\newcommand{\dotleg}[1]{\tikz[baseline=-0.6ex]\fill[#1] (0,0) circle (2.2pt);}
\newcommand{\ellleg}{\tikz[baseline=-0.6ex]\draw[black,thick] (0,0) ellipse (4pt and 2.5pt);}
\newcommand{\prevleg}{\tikz[baseline=-0.6ex]\draw[cPrev,thick,dotted] (0,0) ellipse (4pt and 2.5pt);}

% legend box below a group axis: \axleg{group c1r1}{contents}
\newcommand{\axleg}[2]{%
  \node[anchor=south, font=\scriptsize, align=left, inner sep=2pt,
        fill=white, fill opacity=0.85, text opacity=1,
        draw=black!20, rounded corners=1pt]
    at ([xshift=0mm,yshift=0mm]#1.south) {#2};}
    
\def\xmin{-2.5}\def\xmax{2.5}
\def\ymin{-1.5}\def\ymax{2.5}

% --- figure ---
\noindent\hspace*{-.2cm}%
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
    group style={
      group size=4 by 1,
      horizontal sep=0.5cm,
      yticklabels at=edge left,
      ylabels at=edge left,
    },
    width=0.25\linewidth, height=0.25\linewidth, scale only axis,
    xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax,
    xtick={-2,0,2}, ytick={-1,0,1, 2},
    tick label style={font=\large},
    label style={font=\large},
    title style={font=\normalsize, yshift=-2pt},
    xlabel={$x_1$}, ylabel={$x_2$},
    axis on top,
]
\nextgroupplot[title={(a) Step 1: Sample from $\hat{\mathcal{I}}(\theta_k)$}]
  \addplot graphics[xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{fig_step1_sample};
\nextgroupplot[title={(b) Step 2: Apply $\mathcal{P}$}]
  \addplot graphics[xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{fig_step2_map};
\nextgroupplot[title={(c) Step 3: Partition}]
  \addplot graphics[xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{fig_step3_partition};
\nextgroupplot[title={(d) Step 4: Fit to $\mathcal{U}$}]
  \addplot graphics[xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax]{fig_step4_mvee};
\end{groupplot}

% legends, drawn after the group so the shapes exist
\axleg{group c1r1}{\ellleg\ $\hat{\mathcal{I}}(\theta_k)$ $\quad $
                   \dotleg{cXi}\ $\{x_i\}$}

\axleg{group c2r1}{\dotleg{cW}\ $\mathcal{W}_k:=\{\mathcal{P}(x_i)\mid \mathcal{P}(x_i)\in\hat{\mathcal{I}}(\theta_k)\}$\\
                   \dotleg{cV}\ $\mathcal{V}_k:=\{\mathcal{P}(x_i)\mid \mathcal{P}(x_i)\notin\hat{\mathcal{I}}(\theta_k)\}$}

\axleg{group c3r1}{\dotleg{cU}\ $\mathcal{U}_k:=\{x_i\mid \mathcal{P}(x_i)\in\mathcal{W}_k\}$\\
                   \dotleg{cZ}\ $\mathcal{Z}_k:=\{x_i\mid \mathcal{P}(x_i)\in\mathcal{V}_k\}$}

\axleg{group c4r1}{\prevleg\ $\hat{\mathcal{I}}(\theta_k)$ $\quad$
                   \ellleg\ $\hat{\mathcal{I}}(\theta_{k+1})$ $\quad$
                   \dotleg{cU}\ $\mathcal{U}_k$}

\useasboundingbox
  ([xshift=-1.0cm]group c1r1.south west) rectangle
  ([yshift=0.5cm]group c4r1.north east);
\end{tikzpicture}
}
\noindent\vspace*{-0.2cm}%

==> l4dc_figures/cec_steps.tex <==
\pgfplotsset{compat=1.18}


\newcommand{\figdir}{l4dc_figures/pdfs/}
\newcommand{\pw}{5cm}   % axes width
\newcommand{\ph}{5cm}   % axes height -- match the aspect ratio of your PDFs
\newcommand{\pitch}{9.1cm}

% Colors sampled from plasma, matching the Python script
% (plasma at 0.1, 0.4, 0.65, 0.85; the last two are interpolated from the pgf stops)
\definecolor{cU}{rgb}{0.692840,0.165141,0.564522}   % U, plasma(0.40)
\definecolor{cZ}{rgb}{0.915330,0.455146,0.339446}   % Z, plasma(0.65)
\definecolor{cW}{rgb}{0.254627,0.013882,0.615419}   % W, plasma(0.10)
\definecolor{cV}{rgb}{0.990031,0.730802,0.178361}   % V, plasma(0.85)

\newcommand{\legline}[1]{\tikz[baseline=-0.5ex]{\draw[#1] (0,0)--(0.7,0);}}
\newcommand{\legdot}[1]{\tikz[baseline=-0.5ex]{\fill[#1] (0,0) circle (2.6pt);}}

\pgfplotsset{
  colormap={plasma}{
    rgb=(0.050383,0.029803,0.527975)
    rgb=(0.254627,0.013882,0.615419)
    rgb=(0.417642,0.000564,0.658390)
    rgb=(0.562738,0.051545,0.641509)
    rgb=(0.692840,0.165141,0.564522)
    rgb=(0.798216,0.280197,0.469538)
    rgb=(0.881443,0.392529,0.383229)
    rgb=(0.949217,0.517763,0.295662)
    rgb=(0.987621,0.652025,0.211364)
    rgb=(0.992440,0.809579,0.145357)
    rgb=(0.940015,0.975158,0.131326)
  },
}

\pgfplotsset{
  panel/.style={
    width=\pw, height=\ph,
    axis on top,
    scale only axis,
    tick align=outside,
    tick style={black},
    every tick label/.append style={font=\normalsize},
    label style={font=\Large},
    xlabel style={yshift=2pt},
    legend style={font=\small, fill=white, fill opacity=0.9, text opacity=1,
                  draw=black!30, cells={anchor=west}},
    legend pos=north east,
    colormap name=plasma,
  },
  zf3/.style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
  zf0/.style={/pgf/number format/.cd, fixed, precision=0},
}


% \resizebox{\linewidth}{!}{%
\begin{tikzpicture}
%% ---------------- Legend (top, centered over the three panels) ----------------
\node[anchor=south, draw=black!30, fill=white, inner sep=4pt, font=\Large]
  at (11.6cm, 5.8cm) {%
  \legline{black, dashed, thick}\;$\mathcal{E}_0$\quad
  \legline{black, thick}\;$\mathcal{E}^*$\quad
  \legdot{cU}\;$\mathcal{U}$\quad
  \legdot{cZ}\;$\mathcal{Z}$\quad
  \legdot{cW}\;$\mathcal{W}$\quad
  \legdot{cV}\;$\mathcal{V}$%
};

%% =====================================================================
%% ROW 1
%% =====================================================================

%% ---------------- Panel 1: ellipsoid progression, x1-x2 ----------------
\begin{axis}[
  panel, at={(0,0)}, anchor=south west, name=p1,
  xmin=-4.1, xmax=4.1, ymin=-3.85, ymax=3.85,
  xtick={-2,0,2}, ytick={-2,0,2},
  xtick pos=left,
  ytick pos=left,
  ylabel style={yshift=-12pt},
  xlabel={$x_1$}, ylabel={$x_2$},
  xticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
  yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
  colorbar,
  point meta min=1, point meta max=5,
  colorbar style={ytick={1,2,3,4,5}, ylabel={Iteration}, width=0.25cm,
                  yticklabel style={font=\normalsize}, ylabel style={font=\normalsize}},
]
  \addplot graphics[xmin=-4.1,xmax=4.1,ymin=-3.85,ymax=3.85]
    {\figdir Systems.ExpanderContractor_ellipsoid_log_20261110_153217_sets_bare.pdf};
\end{axis}
\node[anchor=north, font=\Large] at ([yshift=-1.3cm]p1.south) {(a)};

%% ---------------- Panel 2: invariant set, x1-x2 ----------------
\begin{axis}[
  panel, at={(\pitch+.2cm,0)}, anchor=south west, name=p2,
  xmin=-0.6035, xmax=2.602, ymin=-1.267, ymax=3.265,
  xtick pos=left,
  ytick pos=left,
  xtick={0,1,2}, ytick={0,1.5,3.0},
  scaled x ticks=false,
  scaled y ticks=false,
  ylabel style={yshift=-7pt},
  xticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
  yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
  xlabel={$x_1$}, ylabel={$x_2$},
]
  \addplot graphics[xmin=-0.6035,xmax=2.602,ymin=-1.267,ymax=3.265]
    {\figdir Systems.ExpanderContractor_ellipsoid_log_20261110_153217_invariant_bare.pdf};
\end{axis}
\node[anchor=north, font=\Large] at ([yshift=-1.3cm]p2.south) {(b)};

%% ---------------- Panel 3: RBF progression, x1-x2 ----------------
\begin{axis}[
  panel, at={(2*\pitch,0)}, anchor=south west, name=p3,
  xmin=-2.9655, xmax=3.3858, ymin=-2.8111, ymax=3.5403,
  xtick pos=left,
  ytick pos=left,
  xtick={-2,0, 2}, ytick={-2,0,2},
  scaled x ticks=false,
  scaled y ticks=false,
  ylabel style={yshift=-7pt},
  xticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
  yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
  xlabel={$x_1$}, ylabel={$x_2$},
  colorbar,
  point meta min=1, point meta max=9,
  colorbar style={ytick={2, 4, 6, 8, 10}, ylabel={Iteration}, width=0.25cm,
                  yticklabel style={font=\normalsize}, ylabel style={font=\normalsize}},
]
  \addplot graphics[xmin=-2.9655, xmax=3.3858, ymin=-2.8111, ymax=3.5403]
    {\figdir ExpanderContractor_rbf_progression_bare.pdf};
\end{axis}
\node[anchor=north, font=\Large] at ([yshift=-1.3cm]p3.south) {(c)};

\end{tikzpicture}%
% }
% \vspace{-1em}

==> l4dc_figures/compassgait.tex <==

\pgfplotsset{compat=1.18}


\newcommand{\figdir}{l4dc_figures/pdfs/}
\newcommand{\pw}{4cm}   % axes width
\newcommand{\ph}{4cm}   % axes height -- match the aspect ratio of your PDFs

% Colors sampled from plasma, matching the Python script
% (plasma at 0.1, 0.4, 0.65, 0.85; the last two are interpolated from the pgf stops)
\definecolor{cU}{rgb}{0.692840,0.165141,0.564522}   % U, plasma(0.40)
\definecolor{cZ}{rgb}{0.915330,0.455146,0.339446}   % Z, plasma(0.65)
\definecolor{cW}{rgb}{0.254627,0.013882,0.615419}   % W, plasma(0.10)
\definecolor{cV}{rgb}{0.990031,0.730802,0.178361}   % V, plasma(0.85)

\newcommand{\legline}[1]{\tikz[baseline=-0.5ex]{\draw[#1] (0,0)--(0.7,0);}}
\newcommand{\legdot}[1]{\tikz[baseline=-0.5ex]{\fill[#1] (0,0) circle (2.6pt);}}

\pgfplotsset{
  colormap={plasma}{
    rgb=(0.050383,0.029803,0.527975)
    rgb=(0.254627,0.013882,0.615419)
    rgb=(0.417642,0.000564,0.658390)
    rgb=(0.562738,0.051545,0.641509)
    rgb=(0.692840,0.165141,0.564522)
    rgb=(0.798216,0.280197,0.469538)
    rgb=(0.881443,0.392529,0.383229)
    rgb=(0.949217,0.517763,0.295662)
    rgb=(0.987621,0.652025,0.211364)
    rgb=(0.992440,0.809579,0.145357)
    rgb=(0.940015,0.975158,0.131326)
  },
}

\pgfplotsset{
  panel/.style={
    width=\pw, height=\ph,
    axis on top,
    scale only axis,
    tick align=outside,
    tick style={black},
    every tick label/.append style={font=\normalsize},
    label style={font=\Large},
    xlabel style={yshift=2pt},
    legend style={font=\small, fill=white, fill opacity=0.9, text opacity=1,
                  draw=black!30, cells={anchor=west}},
    legend pos=north east,
    colormap name=plasma,
  },
  zf3/.style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
  zf0/.style={/pgf/number format/.cd, fixed, precision=0},
}


\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{scope}[xshift=-3cm]
%% ---------------- Legend (top, centered over the three panels) ----------------
\node[anchor=south, draw=black!30, fill=white, inner sep=4pt, font=\Large]
  at (14.9cm, 4.7cm) {%
  \legline{black, dashed, thick}\;$\mathcal{E}_0$\quad
  \legline{black, thick}\;$\mathcal{E}^*$\quad
  \legdot{cU}\;$\mathcal{U}$\quad
  \legdot{cZ}\;$\mathcal{Z}$\quad
  \legdot{cW}\;$\mathcal{W}$\quad
  \legdot{cV}\;$\mathcal{V}$%
};


%% ---------------- Panel 1: CompassGait, x1-x2 ----------------
\begin{axis}[
  panel, at={(7.4cm,0)}, anchor=south west,
  xmin=-0.04352, xmax=0.04352, ymin=-1.085, ymax=1.085,
  xtick pos=left,
  ytick pos=left,
  xtick={-0.03,0,0.03},
  % ytick={-1.0,-0.5,0,0.5,1.0},
  ytick={-1.0, 0, 1.0},
  scaled x ticks=false,
  ylabel style={yshift=-10pt}, 
  scaled y ticks=false,
  xticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
  yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
  xlabel={$x_1$}, ylabel={$x_2$},
]
  \addplot graphics[xmin=-0.04352, xmax=0.04352, ymin=-1.085, ymax=1.085]
    {\figdir Systems.CompassGaitWalker_ellipsoid_log_20261112_195318_614395_seed0_invariant_combined_bare_x1x2.pdf};
  % \addlegendimage{black, dashed}
  % \addlegendentry{$\mathcal{E}_0$}
\end{axis}

%% ---------------- Panel 2: CompassGait, x1-x3 ----------------
\begin{axis}[
  panel, at={(12.9cm,0)}, anchor=south west, name=p3,
  xmin=-0.04352, xmax=0.04352, ymin=-0.141, ymax=0.1411,
  xtick pos=left,
  ytick pos=left,
  xtick={-0.03,0,0.03}, xticklabel style={zf3},
  % ytick={-0.075,-0.05,-0.025,0,0.025,0.05,0.075}, 
  ytick={-0.1,0,0.1},
  yticklabel style={zf3},
  ylabel style={yshift=-10pt}, 
  scaled x ticks=false,
  scaled y ticks=false,
  xticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
  yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
  xlabel={$x_1$}, ylabel={$x_3$},
]
  \addplot graphics[xmin=-0.04352, xmax=0.04352, ymin=-0.141, ymax=0.1411]
    {\figdir Systems.CompassGaitWalker_ellipsoid_log_20261112_195318_614395_seed0_invariant_combined_bare_x1x3.pdf};
\end{axis}
% \node[anchor=north, font=\Large] at ([yshift=-1.2cm]p3.south) {(a)};
%% ---------------- Panel 3: CompassGait, x2-x3 ----------------
\begin{axis}[
  panel, at={(18.35cm,0)}, anchor=south west,
  xmin=-1.085, xmax=1.085, ymin=-0.141, ymax=0.1411,
  xtick={-1.0,0,1.0}, xticklabel style={zf0},
  xtick pos=left,
  ytick pos=left,
  ylabel style={yshift=-10pt}, 
  % ytick={-0.075,-0.05,-0.025,0,0.025,0.05,0.075},
  ytick={-0.1, 0, 0.1},
  yticklabel style={zf3},
  scaled x ticks=false,
  scaled y ticks=false,
  xticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
  yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
  xlabel={$x_2$}, ylabel={$x_3$},
  colorbar,
  point meta min=1, point meta max=49,
  colorbar style={ytick={10,20,30,40,50}, ylabel={Iteration},
                  width=0.25cm, yticklabel style={font=\small},
                  ylabel style={font=\small}},
]
  \addplot graphics[xmin=-1.085, xmax=1.085, ymin=-0.141, ymax=0.1411]
    {\figdir Systems.CompassGaitWalker_ellipsoid_log_20261112_195318_614395_seed0_invariant_combined_bare_x2x3.pdf};
\end{axis}

\end{scope}
\end{tikzpicture}%

}
\vspace{-1em}

==> l4dc_figures/immrax_comparison.tex <==

\pgfplotsset{compat=1.18}


\newcommand{\figdir}{l4dc_figures/pdfs/}
\newcommand{\pw}{4.5cm}   % axes width
\newcommand{\ph}{4.5cm}   % axes height -- match the aspect ratio of your PDFs

% Colors sampled from plasma, matching the Python script
% (plasma at 0.1, 0.4, 0.65, 0.85; the last two are interpolated from the pgf stops)
\definecolor{cU}{rgb}{0.692840,0.165141,0.564522}   % U, plasma(0.40)
\definecolor{cZ}{rgb}{0.915330,0.455146,0.339446}   % Z, plasma(0.65)
\definecolor{cW}{rgb}{0.254627,0.013882,0.615419}   % W, plasma(0.10)
\definecolor{cV}{rgb}{0.990031,0.730802,0.178361}   % V, plasma(0.85)

\newcommand{\legline}[1]{\tikz[baseline=-0.5ex]{\draw[#1] (0,0)--(0.7,0);}}
\newcommand{\legdot}[1]{\tikz[baseline=-0.5ex]{\fill[#1] (0,0) circle (2.6pt);}}

\pgfplotsset{
  colormap={plasma}{
    rgb=(0.050383,0.029803,0.527975)
    rgb=(0.254627,0.013882,0.615419)
    rgb=(0.417642,0.000564,0.658390)
    rgb=(0.562738,0.051545,0.641509)
    rgb=(0.692840,0.165141,0.564522)
    rgb=(0.798216,0.280197,0.469538)
    rgb=(0.881443,0.392529,0.383229)
    rgb=(0.949217,0.517763,0.295662)
    rgb=(0.987621,0.652025,0.211364)
    rgb=(0.992440,0.809579,0.145357)
    rgb=(0.940015,0.975158,0.131326)
  },
}

\pgfplotsset{
  panel/.style={
    width=\pw, height=\ph,
    axis on top,
    scale only axis,
    tick align=outside,
    tick style={black},
    every tick label/.append style={font=\normalsize},
    label style={font=\Large},
    xlabel style={yshift=2pt},
    legend style={font=\small, fill=white, fill opacity=0.9, text opacity=1,
                  draw=black!30, cells={anchor=west}},
    legend pos=north east,
    colormap name=plasma,
  },
  zf3/.style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
  zf0/.style={/pgf/number format/.cd, fixed, precision=0},
}


\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
%% ---------------- Panel 1: CompassGait, x1-x2 ----------------
\begin{axis}[
  panel, name=mainplot, at={(5cm,0)}, anchor=south west,
  xmin=-0.0271, xmax=0.0212, ymin=-0.889, ymax=0.6401,
  xtick pos=left,
  ytick pos=left,
  xtick={-0.02,0,0.02},
  ytick={-0.5, 0, 0.5},
  scaled x ticks=false,
  ylabel style={yshift=-8pt},
  scaled y ticks=false,
  xticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
  yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
  xlabel={$x_1$}, ylabel={$x_2$},
]
  \addplot graphics[xmin=-0.0271, xmax=0.0212, ymin=-0.889, ymax=0.6401]
    {\figdir immrax_guard_projection_bare_z1z2.pdf};
\end{axis}
  % ==========================================
  %       INSET AXIS
  %       ==========================================

\begin{axis}[
  at={(5.3cm,4.3cm)}, anchor=north west,
  anchor=north west,
  scale only axis,
  xtick pos=left,
  ytick pos=right,
  width=1cm, height=1cm,
  axis on top,
  xmin=-0.00243, xmax=0.002633, ymin=-0.09668, ymax=0.09801,
  xtick={-0.002,0.002}, ytick={-0.05,0.05},
  scaled x ticks=false, scaled y ticks=false,
  xticklabel style={/pgf/number format/.cd, fixed, precision=3},
  yticklabel style={/pgf/number format/.cd, fixed, precision=2},
  tick label style={font=\tiny},
  tick align=outside,
  axis background/.style={fill=white, fill opacity=1},
  axis line style={draw=black, line width=0.4pt},
]
  \addplot graphics[xmin=-0.00243, xmax=0.002633, ymin=-0.09668, ymax=0.09801]
    {\figdir immrax_guard_projection_bare_zoom_z1z2.pdf};
\end{axis}
\hspace{0.75cm}

%% ---------------- Panel 3: CompassGait, x1-x3 ----------------
\begin{axis}[
  panel, at={(10.9cm,0)}, anchor=south west, name=p3,
  xmin=-0.0271, xmax=0.0212, ymin=-0.05534, ymax=0.06821,
  xtick pos=left,
  ytick pos=left,
  xtick={-0.02,0,0.02}, xticklabel style={zf3},
  % ytick={-0.075,-0.05,-0.025,0,0.025,0.05,0.075}, 
  ytick={-0.05,0,0.05},
  yticklabel style={zf3},
  ylabel style={yshift=-8pt}, 
  scaled x ticks=false,
  scaled y ticks=false,
  xticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
  yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
  xlabel={$x_1$}, ylabel={$x_3$},
]
  \addplot graphics[xmin=-0.0271, xmax=0.0212, ymin=-0.05534, ymax=0.06821]
    {\figdir immrax_guard_projection_bare_z1z3.pdf};
\end{axis}
% \node[anchor=north, font=\Large] at ([yshift=-1.2cm]p3.south) {(a)};

  % ==========================================
  %       INSET AXIS
  %       ==========================================

\begin{axis}[
  at={(15.1cm,4.3cm)}, anchor=north east,
  scale only axis,
  xtick pos=left,
  ytick pos=left,
  width=1cm, height=1cm,
  axis on top,
  xmin=-0.002386, xmax=0.002583, ymin=-0.008128, ymax=0.008142,
  xtick={-0.002,0.002}, ytick={-0.008,0.008},
  scaled x ticks=false, scaled y ticks=false,
  xticklabel style={/pgf/number format/.cd, fixed, precision=3},
  yticklabel style={/pgf/number format/.cd, fixed, precision=2},
  tick label style={font=\tiny},
  tick align=outside,
  axis background/.style={fill=white, fill opacity=1},
  axis line style={draw=black, line width=0.4pt},
]
  \addplot graphics[xmin=-0.002386, xmax=0.002583, ymin=-0.008128, ymax=0.008142]
    {\figdir immrax_guard_projection_bare_zoom_z1z3.pdf};
\end{axis}
\hspace{0.5cm}

%% ---------------- Panel 4: CompassGait, x2-x3 ----------------
\hspace{1cm}
\begin{axis}[
  panel, at={(16.35cm,0)}, anchor=south west,
  xmin=-0.889, xmax=0.6401, ymin=-0.05534, ymax=0.06821,
  xtick={-0.5,0,0.5}, xticklabel style={zf0},
  xtick pos=left,
  ytick pos=left,
  ylabel style={yshift=-8pt}, 
  % ytick={-0.075,-0.05,-0.025,0,0.025,0.05,0.075},
  ytick={-0.05, 0, 0.05},
  yticklabel style={zf3},
  scaled x ticks=false,
  scaled y ticks=false,
  xticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
  yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
  xlabel={$x_2$}, ylabel={$x_3$},
]
  \addplot graphics[xmin=-0.889, xmax=0.6401, ymin=-0.05534, ymax=0.06821]
    {\figdir immrax_guard_projection_bare_z2z3.pdf};
\end{axis}

  % ==========================================
  %       INSET AXIS
  %       ==========================================

\begin{axis}[
  at={(20.6cm,4.3cm)}, anchor=north east,
  scale only axis,
  xtick pos=left,
  ytick pos=left,
  width=1cm, height=1cm,
  axis on top,
  xmin=-0.09668, xmax=0.098, ymin=-0.008128, ymax=0.008142,
  xtick={-0.09,0.09}, ytick={-0.008,0.008},
  scaled x ticks=false, scaled y ticks=false,
  xticklabel style={/pgf/number format/.cd, fixed, precision=3},
  yticklabel style={/pgf/number format/.cd, fixed, precision=2},
  tick label style={font=\tiny},
  tick align=outside,
  axis background/.style={fill=white, fill opacity=1},
  axis line style={draw=black, line width=0.4pt},
]
  \addplot graphics[xmin=-0.09668, xmax=0.098, ymin=-0.008128, ymax=0.008142]
    {\figdir immrax_guard_projection_bare_zoom_z2z3.pdf};
\end{axis}


\end{tikzpicture}%

}
\vspace{-1em}

==> l4dc_figures/multi_seed_convergence.tex <==
% Requires in preamble:
%   \usepackage{pgfplots}
%   \usepgfplotslibrary{fillbetween}
%   \usetikzlibrary{patterns, calc}

% Color definitions
\definecolor{deepcarrotorange}{rgb}{0.54, 0.2, 0.14}
\definecolor{rose}{rgb}{0.65, 0.04, 0.37}
\definecolor{amber}{rgb}{1.0, 0.49, 0.0}
\definecolor{cerise}{rgb}{1.0, 0.11, 0.81}
\definecolor{lavender}{rgb}{0.67, 0.38, 0.8}
\definecolor{lightpurple}{rgb}{0.4, 0.01, 0.24}
\definecolor{sunglow}{rgb}{0.66, 0.66, 0.66}

\pgfplotsset{
  compat=1.16,
  every axis/.append style={
    scale only axis,
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    title style={font=\footnotesize, yshift=-1mm},
    xticklabel style={font=\footnotesize},
    yticklabel style={font=\footnotesize},
    xtick align=outside,
    ytick align=outside,
    axis line style={-},
  }
}

\newcommand{\plotwidth}{3.2cm}
\newcommand{\plotheight}{2.8cm}
\newcommand{\panelstep}{5.0cm} % horizontal distance between panel origins (plotwidth + gap for labels)


% Shrinks to \textwidth only if the figure would overflow; never scales up.
\begin{tikzpicture}

  %% ---- PLOT 1: Convex Expander-Contractor ----
  \begin{axis}[
    name=main1, at={(0,0)}, anchor=south west,
    width=\plotwidth, height=\plotheight,
    title={Convex Expander-Contractor},
    xlabel={$k$ Iterations},
    xlabel style={yshift=-1mm},
    ylabel={$1-\epsilon_k$},
    ylabel style={color=black, yshift=1mm},
    yticklabel style={color=deepcarrotorange},
    ytick style={color=deepcarrotorange},
    xmin=0, xmax=6, xtick={0, 2, 4, 6},
    ymin=0.1, ymax=1
  ]
    \addplot[name path=aeps_upper, deepcarrotorange!30, forget plot]
      table [col sep=comma, x=iter, y=upper] {l4dc_figures/data/cec_epsilon_summary.csv};
    \addplot[name path=aeps_lower, deepcarrotorange!30, forget plot]
      table [col sep=comma, x=iter, y=lower] {l4dc_figures/data/cec_epsilon_summary.csv};
    \addplot[deepcarrotorange!30, forget plot] fill between[of=aeps_upper and aeps_lower];
    \addplot[deepcarrotorange, thick, mark=none]
      table [col sep=comma, x=iter, y=mean] {l4dc_figures/data/cec_epsilon_summary.csv};
    \addplot[sunglow, dashed, ultra thick, domain=0:6, samples=2, forget plot] {1-0.0103};
  \end{axis}
  \begin{axis}[
    at={(main1.south west)}, anchor=south west,
    width=\plotwidth, height=\plotheight,
    xmin=0, xmax=6, xtick={1, 2, 3, 4, 5, 6},
    axis x line=none,
    axis y line*=right,
    yticklabel style={color=amber},
    ytick style={color=amber},
  ]
    \addplot[name path=avol_upper, amber!30, forget plot]
      table [col sep=comma, x=iter, y=upper] {l4dc_figures/data/cec_volume_summary.csv};
    \addplot[name path=avol_lower, amber!30, forget plot]
      table [col sep=comma, x=iter, y=lower] {l4dc_figures/data/cec_volume_summary.csv};
    \addplot[amber!30, forget plot] fill between[of=avol_upper and avol_lower];
    \addplot[amber, thick, mark=none]
      table [col sep=comma, x=iter, y=mean] {l4dc_figures/data/cec_volume_summary.csv};
  \end{axis}

  %% ---- PLOT 2: Nonconvex Expander-Contractor (dogbone) ----
  \begin{axis}[
    name=main2,
    at={(\panelstep,0)}, anchor=south west,
    width=\plotwidth, height=\plotheight,
    title={Nonconvex Expander-Contractor},
    xlabel={$k$ Iterations},
    xlabel style={yshift=-1mm},
    yticklabel style={color=lightpurple},
    ytick style={color=lightpurple},
    xmin=0, xmax=118,
    ymin=0.7, ymax=1.0,
    ytick={0.7, 0.8, 0.9, 1.0},
  ]
    \addplot[name path=beps_upper, lightpurple!30, forget plot]
      table [col sep=comma, x=iter, y=upper] {l4dc_figures/data/nec_epsilon_summary.csv};
    \addplot[name path=beps_lower, lightpurple!30, forget plot]
      table [col sep=comma, x=iter, y=lower] {l4dc_figures/data/nec_epsilon_summary.csv};
    \addplot[lightpurple!30, forget plot] fill between[of=beps_upper and beps_lower];
    \addplot[lightpurple, thick, mark=none]
      table [col sep=comma, x=iter, y=mean] {l4dc_figures/data/nec_epsilon_summary.csv};
    \addplot[sunglow, dashed, ultra thick, domain=0:118, samples=2, forget plot] {1-0.07};
  \end{axis}
  \begin{axis}[
    at={(main2.south west)}, anchor=south west,
    width=\plotwidth, height=\plotheight,
    xmin=0, xmax=118,
    ymin=1.5, ymax=3.5,
    axis x line=none,
    axis y line*=right,
    yticklabel style={color=lavender},
    ytick style={color=lavender},
  ]
    \addplot[name path=bvol_upper, lavender!30, forget plot]
      table [col sep=comma, x=iter, y=upper] {l4dc_figures/data/nec_volume_summary.csv};
    \addplot[name path=bvol_lower, lavender!30, forget plot]
      table [col sep=comma, x=iter, y=lower] {l4dc_figures/data/nec_volume_summary.csv};
    \addplot[lavender!30, forget plot] fill between[of=bvol_upper and bvol_lower];
    \addplot[lavender, thick, mark=none]
      table [col sep=comma, x=iter, y=mean] {l4dc_figures/data/nec_volume_summary.csv};
  \end{axis}

  %% ---- PLOT 3: Compass-Gait Walker ----
  \begin{axis}[
    name=main3,
    at={(2*\panelstep,0)}, anchor=south west,
    width=\plotwidth, height=\plotheight,
    title={Compass-Gait Walker},
    xlabel={$k$ Iterations},
    xlabel style={yshift=-1mm},
    yticklabel style={color=rose},
    ytick style={color=rose},
    ytick={0.6, 0.8, 1.0},
    xtick={0, 10, 20, 30, 40},
    xmin=0, xmax=49,
    ymin=0.75, ymax=1,
    ytick={0.8, 0.9, 1.0},
  ]
    \addplot[name path=ceps_upper, rose!30, forget plot]
      table [col sep=comma, x=iter, y=upper] {l4dc_figures/data/cgw_epsilon_summary.csv};
    \addplot[name path=ceps_lower, rose!30, forget plot]
      table [col sep=comma, x=iter, y=lower] {l4dc_figures/data/cgw_epsilon_summary.csv};
    \addplot[rose!30, forget plot] fill between[of=ceps_upper and ceps_lower];
    \addplot[rose, thick, mark=none]
      table [col sep=comma, x=iter, y=mean] {l4dc_figures/data/cgw_epsilon_summary.csv};
    \addplot[sunglow, dashed, ultra thick, domain=1:74, samples=2, forget plot] {1-0.04};
  \end{axis}
  \begin{axis}[
    at={(main3.south west)}, anchor=south west,
    width=\plotwidth, height=\plotheight,
    xmin=0, xmax=49,
    axis x line=none,
    axis y line*=right,
    scaled y ticks=false,
    ymin=0.001, ymax=0.0035,
    ytick={0.001, 0.002, 0.003, 0.004},
    yticklabel={\pgfmathprintnumber[fixed, precision=4]{\tick}},
    ylabel={$\mathrm{Vol}(\hat{\mathcal{E}}(\theta))$},
    ylabel style={color=black, yshift=-1mm},
    yticklabel style={color=cerise},
    ytick style={color=cerise},
  ]
    \addplot[name path=cvol_upper, cerise!30, forget plot]
      table [col sep=comma, x=iter, y=upper] {l4dc_figures/data/cgw_volume_summary.csv};
    \addplot[name path=cvol_lower, cerise!30, forget plot]
      table [col sep=comma, x=iter, y=lower] {l4dc_figures/data/cgw_volume_summary.csv};
    \addplot[cerise!30, forget plot] fill between[of=cvol_upper and cvol_lower];
    \addplot[cerise, thick, mark=none]
      table [col sep=comma, x=iter, y=mean] {l4dc_figures/data/cgw_volume_summary.csv};
  \end{axis}

\end{tikzpicture}


==> l4dc_figures/nec_steps.tex <==
% ---- preamble (once) ----------------------------------------------------
\usetikzlibrary{calc}
\pgfplotsset{compat=1.18}
\newcommand{\figdir}{l4dc_figures/pdfs/}

\pgfplotsset{
  colormap={plasma}{
    rgb=(0.050383,0.029803,0.527975)
    rgb=(0.254627,0.013882,0.615419)
    rgb=(0.417642,0.000564,0.658390)
    rgb=(0.562738,0.051545,0.641509)
    rgb=(0.692840,0.165141,0.564522)
    rgb=(0.798216,0.280197,0.469538)
    rgb=(0.881443,0.392529,0.383229)
    rgb=(0.949217,0.517763,0.295662)
    rgb=(0.987621,0.652025,0.211364)
    rgb=(0.992440,0.809579,0.145357)
    rgb=(0.940015,0.975158,0.131326)
  },
}

% Colours of the final sets in panel (c) -- keep in sync with PlotDogBoneComparison.py
\definecolor{cEll}{rgb}{0.2546,0.0139,0.6154}   % plasma(0.1), dark purple, solid
\definecolor{cRBF}{HTML}{FF8C00}                % bright orange, dashed
\definecolor{cROA}{HTML}{FBDDE6}                % very light pink, true set

\pgfplotsset{
  panel/.style={
    width=\pw, height=\pw,            % square panels (all windows are square)
    axis on top,
    scale only axis,
    tick align=outside,
    tick style={black, line width=0.4pt},
    every tick label/.append style={font=\scriptsize},
    label style={font=\footnotesize},
    xlabel style={yshift=3pt},
    ylabel style={yshift=-7pt},
    xtick pos=left, ytick pos=left,
    xticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    colormap name=plasma,
  },
  % horizontal colour bar on top of a panel, as wide as the panel
  itbar/.style={
    colorbar horizontal,
    colorbar style={
      at={(0.5,1.04)}, anchor=south,       % above the panel, same width
      height=0.2cm,
      xtick pos=upper, xticklabel pos=upper,
      xticklabel style={font=\scriptsize, /pgf/number format/.cd, fixed, precision=0},
      title={Iteration}, title style={font=\footnotesize, yshift=0.38cm},
      tick align=outside, tick style={black, line width=0.4pt},
    },
  },
}

% ---- figure body ---------------------------------------------------------
% Iteration range of each colour bar. The two runs have different numbers of
% iterations, so panels (a) and (b) get their own bars. Take the numbers from the
% "colour bar : point meta min=..., point meta max=..." line that
% PlotDogBoneProgression.py prints for each figure.
\newcommand{\itminA}{0}   \newcommand{\itmaxA}{150}   % (a) ellipsoid
\newcommand{\itminB}{0}   \newcommand{\itmaxB}{10}    % (b) RBF

% Margin on BOTH sides of the three axes boxes (left: room for panel (a)'s y-label and
% tick labels; right: the same amount of white space), so the boxes are centred on
% the column and line up with the centred caption.
\newcommand{\pa}{0.95cm}
\newcommand{\gap}{1.25cm}   % between panels: tick labels + y label + breathing room

% Panel width from the column width: pa + 3 panels + 2 gaps + pa = \linewidth.
% These lines must sit inside the document (not the preamble) so \linewidth is
% the real column width.
\pgfmathsetlengthmacro{\pw}{(\linewidth - 2*\pa - 2*\gap)/3}
\pgfmathsetlengthmacro{\pitch}{\pw + \gap}

% Move the whole figure LEFT by this much (0cm = flush with the left margin; use a
% negative value to move it right). It replaces \centering: the picture is exactly
% \linewidth wide, so it starts at the left margin minus \figshift.
\newcommand{\figshift}{1cm}
\begingroup\noindent\hspace*{-\figshift}%
\begin{tikzpicture}
    
% Fix the bounding box to exactly the column width so the figure is centred.
\useasboundingbox (0,-1.55cm) rectangle (\linewidth, \pw+1.25cm);

%% ---------------- Panel (a): ellipsoid iterates ----------------
\begin{axis}[
  panel, itbar, point meta min=\itminA, point meta max=\itmaxA,
  at={(\pa,0)}, anchor=south west, name=p1,
   xmin=-3.9992, xmax=4.3420, ymin=-4.2355, ymax=4.1057,
  xtick={-3,0,3}, ytick={-3,0,3},
  xlabel={$x_1$}, ylabel={$x_2$}
]
  \addplot graphics[ xmin=-2.667055, xmax=2.574026, ymin=-2.552118, ymax=2.688963]
    {\figdir DogBone_ellipsoid_progression_bare.pdf};
\end{axis}
\node[anchor=north, font=\small] at ([yshift=-0.95cm]p1.south) {(a)};

%% ---------------- Panel (b): RBF iterates ----------------
\begin{axis}[
  panel, itbar, point meta min=\itminB, point meta max=\itmaxB,
  at={(\pa+\pitch,0)}, anchor=south west, name=p2,
  xmin=-3.9992, xmax=4.3420, ymin=-4.2355, ymax=4.1057,
  xtick={-3,0,3}, ytick={-3,0,3},
  xlabel={$x_1$}, ylabel={$x_2$}
]
  \addplot graphics[xmin=-3.9992, xmax=4.3420, ymin=-4.2355, ymax=4.1057]
    {\figdir DogBone_rbf_progression_bare.pdf};
\end{axis}
\node[anchor=north, font=\small] at ([yshift=-0.95cm]p2.south) {(b)};

%% ---------------- Panel (c): final ellipsoid and final RBF ----------------
\begin{axis}[
  panel, at={(\pa+2*\pitch,0)}, anchor=south west, name=p3,
  xmin=-0.9, xmax=0.9, ymin=-0.9, ymax=0.9,
  xtick={-0.8,0,0.8}, ytick={-0.8,0,0.8},
  xlabel={$x_1$}, ylabel={$x_2$}
]
  \addplot graphics[xmin=-0.9, xmax=0.9, ymin=-0.9, ymax=0.9]
    {\figdir DogBone_comparison_bare.pdf};
\end{axis}
\node[anchor=north, font=\small] at ([yshift=-0.95cm]p3.south) {(c)};

% Legend above panel (c): a segmented bar styled like the colour bars of (a) and (b),
% same width, height and vertical position, with labels above and a title.
\pgfmathsetlengthmacro{\lgy}{0.04*\pw}     % gap above the panel (as for the colour bars)
\pgfmathsetlengthmacro{\lgw}{\pw/3}         % one segment
\begin{scope}[shift={(\pa+2*\pitch, \pw+\lgy)}, font=\scriptsize]   % just above panel (c)'s top-left corner
  \fill[cEll] (0,0)         rectangle (\lgw,0.2cm);
  \fill[cRBF] (\lgw,0)       rectangle (2*\lgw,0.2cm);
  \fill[cROA] (2*\lgw,0)     rectangle (3*\lgw,0.2cm);
  \draw[black, line width=0.4pt] (0,0) rectangle (3*\lgw,0.2cm);
  \foreach \i/\lab in {0/Ellipsoid,1/RBF,2/True set}{
    \draw[black, line width=0.4pt] ({(\i+0.5)*\lgw},0.2cm) -- ++(0,0.1cm);
    \node[anchor=base, black, inner sep=0pt] at ({(\i+0.5)*\lgw},0.38cm) {\lab};  % anchor=base: align baselines, ignore descenders
  }
  \node[anchor=south, black, font=\footnotesize] at ({1.5*\lgw},0.80cm) {Final sets};
\end{scope}

\end{tikzpicture}\par\endgroup
